Singular Fermi Surfaces II. The Two--Dimensional Case

We consider many--fermion systems with singular Fermi surfaces, which contain Van Hove points where the gradient of the band function $k \mapsto e(k)$ vanishes. In a previous paper, we have treated the case of spatial dimension $d \ge 3$. In this paper, we focus on the more singular case $d=2$ and establish properties of the fermionic self--energy to all orders in perturbation theory. We show that there is an asymmetry between the spatial and frequency derivatives of the self--energy. The derivative with respect to the Matsubara frequency diverges at the Van Hove points, but, surprisingly, the self--energy is $C^1$ in the spatial momentum to all orders in perturbation theory, provided the Fermi surface is curved away from the Van Hove points. In a prototypical example, the second spatial derivative behaves similarly to the first frequency derivative. We discuss the physical significance of these findings.

==> (inline-ps-0) <==
postscript grestore newpath gsave

==> (inline-ps-1) <==
postscript grestore newpath gsave

==> (inline-ps-2) <==
 grestore newpath gsave
